RPX: Certifying Agent-Generated MILP Reformulations at Scale

We present RPX, an independent certificate checker for AI-generated reformulations of mixed-integer linear programs (MILPs). RPX verifies that every feasible solution of either the original or the reformulated model can be converted into a feasible solution of the other with no worse objective value. This guarantees equal optimal values and enables solution recovery in the original variables. The checker derives the required checks directly from both models and verifies the certificate using exact arithmetic and reusable reconstruction rules. RPX certifies an agent-generated reformulation for each of the 240 instances in MIPLIB 2017 Benchmark v2. The source models contain up to 27.3 million matrix nonzeros. The median time to decode and check a certificate is 0.312 s, with a 95th percentile of 10.1 s.

==> figures/example.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,arr/.style={-{Latex[length=2mm]},thick},
 vertex/.style={circle,draw,fill=white,minimum size=5mm,inner sep=0pt}]
\node[font=\bfseries,text=rpxblue] at (2.8,1.4) {Source: two opening decisions};
\node[font=\bfseries,text=rpxteal] at (11.3,1.4) {Target: one opening decision};
\node[vertex] (s) at (0.4,0.55) {};
\node[vertex] (m) at (2.8,0.55) {};
\node[vertex] (t) at (5.2,0.55) {};
\draw[arr,rpxblue] (s)--node[above]{open $a$, cost $1$}node[below]{capacity $2a$}(m);
\draw[arr,rpxblue] (m)--node[above]{open $b$, cost $2$}node[below]{capacity $2b$}(t);
\node[vertex] (ss) at (8.9,0.55) {};
\node[vertex] (tt) at (13.7,0.55) {};
\draw[arr,rpxteal] (ss)--node[above]{open $z$, cost $3$}node[below]{capacity $2z$}(tt);
\draw[arr] (5.8,0.55)--node[above,font=\scriptsize]{contract}(8.2,0.55);
\node[align=center] at (2.8,-0.7) {Send the same $q\in\{0,1,2\}$ through both links.\\Cost: $a+2b-2q$};
\node[align=center] at (11.3,-0.7) {Send $q\in\{0,1,2\}$ through one link.\\Cost: $3z-2q$};
\draw[arr,rpxblue] (1.0,-1.75)--node[above]{Forward: $z=\mathbf{1}[q\ge1]$; close unused links}(13.1,-1.75);
\draw[arr,rpxteal] (13.1,-2.55)--node[above]{Reverse: $a=b=z$; open both links together}(1.0,-2.55);
\node[draw,rounded corners,fill=rpxorange!8,align=center,inner sep=5pt] at (7.1,-3.45)
{A source point can become cheaper: $(q,a,b)=(0,1,0)$, cost $1$ $\;\mapsto\;$ $(q,z)=(0,0)$, cost $0$.\\Both directions are no worse, so the optimal value stays $-1$.};
\end{tikzpicture}
\caption{\textbf{Preserve the optimization task while discarding unnecessary decisions.} The forward map removes wasteful activations; the reverse map reconstructs a valid original solution. No bijection is needed. This tiny example captures the same recovery obligation that large reformulations must satisfy.}
\label{fig:example}
\end{figure}


==> figures/flow_subflow.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,
vertex/.style={circle,draw,fill=white,inner sep=1.5pt,minimum size=5mm},
edge/.style={-{Latex[length=1.5mm]},thick}]
\foreach \shift/\prefix in {0/f,6.0/d,12.0/g}{
  \node[vertex] (\prefix s) at (\shift,0) {$s$};
  \node[vertex] (\prefix v) at (\shift+1.8,0) {$v$};
  \node[vertex] (\prefix a) at (\shift+3.6,0.95) {$A$};
  \node[vertex] (\prefix b) at (\shift+3.6,-0.95) {$B$};
}
\node[font=\small\bfseries] at (1.8,1.8) {(a) Supplied flow $f$};
\draw[edge] (fs)--node[above] {6}(fv);
\draw[edge,rpxorange] (fv) to[bend left=48] node[below] {1} (fs);
\draw[edge] (fv)--node[above left,inner sep=1pt] {3}(fa);
\draw[edge] (fv)--node[below left,inner sep=1pt] {2}(fb);
\node[align=center] at (1.8,-1.7) {$d_A=3,\quad d_B=2$};

\node[font=\small\bfseries] at (7.8,1.8) {(b) Flow: $(\textcolor{rpxblue}{g^A},\textcolor{rpxteal}{g^B})$};
\draw[edge] (ds)--node[above] {$(\textcolor{rpxblue}{4},\textcolor{rpxteal}{2})$}(dv);
\draw[edge,rpxblue] (dv) to[bend left=48] node[below] {$(\textcolor{rpxblue}{1},\textcolor{rpxteal}{0})$} (ds);
\draw[edge] (dv)--node[above left,inner sep=1pt] {$(\textcolor{rpxblue}{3},\textcolor{rpxteal}{0})$}(da);
\draw[edge] (dv)--node[below left,inner sep=1pt] {$(\textcolor{rpxblue}{0},\textcolor{rpxteal}{2})$}(db);
\node[align=center] at (7.8,-1.7) {$g^A+g^B=f$};

\node[font=\small\bfseries] at (13.8,1.8) {(c) Subflow: $g$};
\draw[edge,rpxteal] (gs)--node[above] {5}(gv);
\draw[edge,gray,dashed] (gv) to[bend left=48] node[below] {0} (gs);
\draw[edge,rpxteal] (gv)--node[above left,inner sep=1pt] {3}(ga);
\draw[edge,rpxteal] (gv)--node[below left,inner sep=1pt] {2}(gb);
\node[align=center] at (13.8,-1.7) {$Dg=Df$\\$0\le g_e\le\min(f_e,5)$};
\end{tikzpicture}
\caption{\textbf{Flow and Subflow solve different reconstruction problems.} Flow decomposes an aggregate flow into destination-specific flows while preserving the total on every edge. In (b), commodity \(A\) carries the unit circulation \(s\to v\to s\), giving \((4,2)\) on \(s\to v\) and \((1,0)\) on \(v\to s\) while delivering three units to \(A\). Subflow may remove circulation, but preserves the required node balances and never exceeds the supplied edge flow or total demand.}
\label{fig:flow-subflow}
\end{figure}


==> figures/menu_example.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,
panel/.style={draw=rpxteal!45!black,rounded corners=3pt,minimum width=33mm,
              minimum height=23mm,fill=rpxteal!4},
cell/.style={draw=rpxteal!50!black,fill=white,minimum size=5.3mm,inner sep=0pt},
selected/.style={fill=rpxteal!27,very thick,font=\small\bfseries}]
\foreach \xx/\heading/\aa/\ii/\qa/\qb/\qc in {
  0/{Select 0}/1/0/1/0/0,
  3.85/{Select 1}/1/1/0/1/0,
  7.70/{Select 2}/1/2/0/0/1,
  11.55/{No selection}/0/0/0/0/0}{
  \begin{scope}[shift={(\xx,0)}]
    \ifnum\aa=0
      \node[panel,draw=black!40,fill=black!3] at (0,0) {};
    \else
      \node[panel] at (0,0) {};
    \fi
    \node[font=\small\bfseries] at (0,.77) {\heading};
    \node at (0,.34) {$A=\aa,\ I=\ii$};
    \foreach \dx/\jj/\bit in {-.66/0/\qa,0/1/\qb,.66/2/\qc}{
      \node[font=\scriptsize] at (\dx,-.12) {$q_{\jj}$};
      \ifnum\bit=1
        \node[cell,selected] at (\dx,-.62) {1};
      \else
        \node[cell] at (\dx,-.62) {0};
      \fi
    }
  \end{scope}
}
\end{tikzpicture}
\caption{\textbf{Recover a discrete choice once, then reuse its laws.} Menu reconstructs the optional one-hot vector from activation $A$ and index $I$. For $K=2$, all four feasible input states are shown, including the distinction between selecting index 0 and making no selection.}
\label{fig:menu-example}
\end{figure}


==> figures/proof_dag.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,
 arr/.style={-{Latex[length=1.7mm]},thick,shorten <=1.5pt,shorten >=1.5pt},
 box/.style={draw,rounded corners=2pt,align=center,inner xsep=5pt,inner ysep=5pt},
 branch/.style={box,text width=60mm,minimum height=17mm,fill=rpxteal!6}]
\node[box,text width=31mm,fill=rpxblue!8] (source) at (0,0)
  {\textbf{Source facts}\\[2pt]
   $q\in\{0,1,2\}$\\
   $a,b\in\{0,1\}$\\
   $q\le 2a,\ q\le 2b$};
\node[branch] (zero) at (6.0,1.04)
  {\textbf{Case $q=0$}\\[2pt]
   Set $z=0$. Check $q\le 2z$, $z$ binary,\\
   and $3z-2q\le a+2b-2q$.};
\node[branch] (positive) at (6.0,-1.04)
  {\textbf{Case $q\ge1$}\\[2pt]
   From $2a,2b\ge1$, round to $a=b=1$.\\
   Set $z=1$; check capacity, domain, cost.};
\node[box,text width=34mm,fill=rpxteal!12] (result) at (12.2,0)
  {\textbf{Forward guarantee}\\[2pt]
   Both cases satisfy the output domains, rows, and objective inequality.};
\draw[arr] (source.east)--(zero.west);
\draw[arr] (source.east)--(positive.west);
\draw[arr] (zero.east)--(result.west);
\draw[arr] (positive.east)--(result.west);
\end{tikzpicture}
\caption{\textbf{Small checks compose into a full guarantee.} Forward certificate for the running example.
Both branches are checked, with no sharing of branch-local assumptions. A separate reverse proof is also required.}
\label{fig:proof-dag}
\end{figure}


==> figures/selection_block.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  font=\small,
  arr/.style={-{Latex[length=2mm]},thick},
  vertex/.style={circle,draw,fill=white,minimum size=8mm,inner sep=1pt}]
\node[vertex] (j) at (-2.6,0) {$j$};
\node[vertex] (k) at (2.6,0) {$k$};
\node at (0,0) {$\cdots$};
\node[vertex,fill=rpxblue!10] (u) at (0,1.5) {$u$};
\node[vertex,fill=rpxteal!10] (v) at (0,-1.5) {$v$};
\draw[arr,rpxblue] (j)--node[above,sloped] {$w_j$, cost $d_j$}(u);
\draw[arr,rpxblue] (k)--node[above,sloped] {$w_k$, cost $d_k$}(u);
\draw[arr,rpxteal] (j)--node[below,sloped] {$x_j-w_j$, cost $0$}(v);
\draw[arr,rpxteal] (k)--node[below,sloped] {$x_k-w_k$, cost $0$}(v);
\node[anchor=east] at (-3.2,0) {balance $x_j$};
\node[anchor=west] at (3.2,0) {balance $x_k$};
\node at (0,2.1) {balance $-y$};
\node at (0,-2.1) {balance $y-\sum_i x_i$};
\end{tikzpicture}
\caption{\textbf{Network encoding of one selection block.} For each choice \(j\), edge \(j\to u\) carries \(w_j\) with cost \(d_j\), and edge \(j\to v\) carries \(x_j-w_j\) with zero cost. UnitFlowRound makes the edge values binary while preserving node balances, yielding \(w'_j\le x_j\), \(\sum_j w'_j=y\), and \(\sum_j d_jw'_j\le\sum_j d_jw_j\).}
\label{fig:selection-block}
\label{fig:onehot-network}
\end{figure}


==> figures/unitflow_example.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=1.45cm,font=\small,vertex/.style={circle,draw,fill=white,inner sep=1.5pt,minimum size=5mm},
edge/.style={-{Latex[length=1.5mm]},thick}]
\foreach \shift/\prefix in {0/f,4.0/g}{
  \node[vertex] (\prefix s) at (\shift,0) {$s$};
  \node[vertex] (\prefix u) at (\shift+1,0.8) {$u$};
  \node[vertex] (\prefix v) at (\shift+1,-0.8) {$v$};
  \node[vertex] (\prefix t) at (\shift+2,0) {$t$};
}
\draw[edge,rpxblue] (fs)--node[above left,inner sep=1pt] {$\frac12$}(fu);
\draw[edge,rpxblue] (fu)--node[above right,inner sep=1pt] {$\frac12$}(ft);
\draw[edge,rpxblue] (fs)--node[below left,inner sep=1pt] {$\frac12$}(fv);
\draw[edge,rpxblue] (fv)--node[below right,inner sep=1pt] {$\frac12$}(ft);
\draw[edge,rpxteal,very thick] (gs)--node[above left,inner sep=1pt] {1}(gu);
\draw[edge,rpxteal,very thick] (gu)--node[above right,inner sep=1pt] {1}(gt);
\draw[edge,gray,dashed] (gs)--node[below left,inner sep=1pt] {0}(gv);
\draw[edge,gray,dashed] (gv)--node[below right,inner sep=1pt] {0}(gt);
\draw[edge] (2.5,0)--(3.5,0);
\node[font=\small] at (3,0.4) {Joint choice};
\node[font=\scriptsize] at (1,1.25) {upper path: cost 2};
\node[font=\scriptsize] at (1,-1.2) {lower path: cost 4};
\node[align=center] at (1,-1.9) {Fractional $f$\\cost $3$};
\node[align=center] at (5,-1.9) {Binary $g$\\cost $2$};
\end{tikzpicture}
\caption{\textbf{Why recovery can require a joint construction.} In this schematic unit-capacity network, the upper path costs
2 and the lower path costs 4. Half a unit on each path costs 3; choosing the whole upper path costs 2. Both send one
unit from $s$ to $t$ and preserve the zero balance at $u,v$. Independent arc rounding can break these balances.
UnitFlowRound certifies existence of a binary, no-worse flow after checking its premises.}
\label{fig:joint-recovery}
\end{figure}


==> figures/workflow.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,arr/.style={-{Latex[length=2mm]},thick},
 box/.style={draw,rounded corners=2pt,align=center,minimum height=10mm,text width=26mm,inner sep=3pt},
 model/.style={box,fill=rpxblue!7},
 untrusted/.style={box,draw=rpxorange,dashed,fill=rpxorange!7}]
\node[model] (source) at (0,0) {Source MILP};
\node[untrusted,text width=29mm] (agent) at (6.75,0) {AI agent};
\node[model,text width=29mm] (target) at (13.5,0) {Reformulated\\MILP};
\node[font=\scriptsize,text=rpxorange,align=center] at (6.75,0.95)
  {\textbf{Untrusted:} reformulation agent + certificate generation};
\draw[arr] (source)--(agent);
\draw[arr] (agent)--(target);

\node[model,text width=22mm] (source-input) at (0,-2.0) {Source MILP};
\node[font=\large] at (1.5,-2.0) {$+$};
\node[model,text width=29mm] (target-input) at (3.2,-2.0) {Reformulated\\MILP};
\node[font=\large] at (5.0,-2.0) {$+$};
\node[untrusted,text width=23mm] (certificate) at (6.5,-2.0) {Certificate};
\node[font=\scriptsize,text=rpxorange,align=center,text width=45mm] at (6.5,-3.1)
  {Certificate may be produced\\by any method};
\node[box,fill=rpxteal!12,draw=rpxteal,very thick,text width=25mm] (check) at (10.2,-2.0) {RPX checker};
\node[font=\scriptsize,text=rpxteal,align=center,text width=34mm,inner sep=0pt] (trust-label) at (10.2,-1.2)
  {\textbf{Trusted:} exact model\\interpretation + RPX checker};
\node[box,text width=22mm] (out) at (13.5,-2.0) {Accepted\\Invalid\\ResourceLimit};
\draw[arr] (certificate)--(check);
\draw[arr] (check)--(out);
\begin{scope}[on background layer]
\node[draw=rpxteal,dashed,rounded corners,fill=rpxteal!3,
  fit=(trust-label)(check),inner sep=2mm] {};
\end{scope}
\end{tikzpicture}
\caption{\textbf{Flexible generation, independent acceptance.} Given the complete source MILP, reformulated MILP, and certificate, RPX returns Accepted, Invalid, or ResourceLimit. Orange dashed boxes denote untrusted generation; the teal boundary denotes trusted exact model interpretation and checking.}
\label{fig:architecture}
\end{figure}

